Airway Label Prediction in Video Bronchoscopy: Capturing Temporal Dependencies Utilizing Anatomical Knowledge

Purpose: Navigation guidance is a key requirement for a multitude of lung interventions using video bronchoscopy. State-of-the-art solutions focus on lung biopsies using electromagnetic tracking and intraoperative image registration w.r.t. preoperative CT scans for guidance. The requirement of patient-specific CT scans hampers the utilisation of navigation guidance for other applications such as intensive care units. Methods: This paper addresses navigation guidance solely incorporating bronchosopy video data. In contrast to state-of-the-art approaches we entirely omit the use of electromagnetic tracking and patient-specific CT scans. Guidance is enabled by means of topological bronchoscope localization w.r.t. an interpatient airway model. Particularly, we take maximally advantage of anatomical constraints of airway trees being sequentially traversed. This is realized by incorporating sequences of CNN-based airway likelihoods into a Hidden Markov Model. Results: Our approach is evaluated based on multiple experiments inside a lung phantom model. With the consideration of temporal context and use of anatomical knowledge for regularization, we are able to improve the accuracy up to to 0.98 compared to 0.81 (weighted F1: 0.98 compared to 0.81) for a classification based on individual frames. Conclusion: We combine CNN-based single image classification of airway segments with anatomical constraints and temporal HMM-based inference for the first time. Our approach renders vision-only guidance for bronchoscopy interventions in the absence of electromagnetic tracking and patient-specific CT scans possible.

==> tikz/pipeline/schema.tikz <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}
        % Draw big vertical arrow
        \draw[edge] (-1.2,1.2) -- (-1.2,-6.2) node [midway,left] {$n$};
    
        % Draw images
        \foreach \name/\pos in {
            {img1/(0,0)}, {img2/(0,-2.5)}, {img3/(0,-5)}}
            \node (\name) at \pos {\includegraphics[height=2cm, width=2cm]{tikz/pipeline/\name.png}};
    
        % Draw middle s-nodes
        \foreach \name/\pos in {
            {seg1/(4.25,0)}, {seg2/(4.25,-2.5)}, {seg3/(4.25,-5)}}
            \node (\name) at \pos {\includegraphics[height=2cm, width=2cm]{tikz/pipeline/\name.png}};
        % \foreach \name/\lab/\pos in {
        % 	{sn-1/$\hat{s}_{n-1}$/(4,0)},
        % 	{sn/$\hat{s}_{n}$/(4,-2.5)},
        % 	{sn+1/$\hat{s}_{n+1}$/(4,-5)}}
        % 	\node (\name) at \pos {\lab};
    
        % Draw arrows
        \foreach \source/\dest/\lab in {
            {img1/seg1/$f(\vec{m}_{n-1}, \vec{\theta}_f)$},
            {img2/seg2/$f(\vec{m}_{n}, \vec{\theta}_f)$},
            {img3/seg3/$f(\vec{m}_{n+1}, \vec{\theta}_f)$}}
            \draw[edge] (\source) -- (\dest) node [midway,above] {\lab};
    
        % % Draw y-nodes 
        \foreach \name/\lab/\pos in {
            {yn-1/$\hat{p}(\hat{\vec{s}}_{n-1}\vert\omega_{n-1})$/(8.5,0)},
            {yn/$\hat{p}(\hat{\vec{s}}_{n}\vert\omega_n)$/(8.5,-2.5)},
            {yn+1/$\hat{p}(\hat{\vec{s}}_{n+1}\vert\omega_{n+1})$/(8.5,-5)}}
            \node (\name) at \pos {\lab};
    
        % % Draw arrows
        \foreach \source/\dest/\lab in {
            {seg1/yn-1/$e(\hat{\vec{s}}_{n-1}, \vec{\theta}_e)$},
            {seg2/yn/$e(\hat{\vec{s}}_n, \vec{\theta}_e)$},
            {seg3/yn+1/$e(\hat{\vec{s}}_{n+1}, \vec{\theta}_e$)}}
            \draw[edge] (\source) -- (\dest) node [midway,above] {\lab};
    
        % Draw brace
        \draw[brace style] (9.5,0.3) -- (9.5,-5.3);
    
        % Draw final node
        \node (final-y) at (13.5,-2.5) {$\hat{p}(\omega_n\vert\vec{m}_{1,\dots, N})$};
    
        % % Draw arrow from brace to final node
        \draw[edge] (10,-2.5) -- (final-y) node [midway,above] {\acs{hmm}};
    \end{tikzpicture}
}

==> tikz/tree_graph.tikz <==
\begin{tikzpicture}[auto, scale=1]
    \node (trachea) [state, initial, initial above] {Trachea};
    
    \node (lmb) [state, below right = of trachea] {LMB};
    \node (trilul) [state, right = of lmb] {TriLUL};
    \node (lb45) [state, below right = of trilul] {LB4+5};
    \node (lb12) [state, above right = of trilul] {LB1+2};
    \node (llb6) [state, below = of lmb] {LLB6};
    \node (trillb) [state, below = of llb6] {TriLLB};
    \node (lb910) [state, below = of trillb] {LB9+10};

    \node (rmb) [state, below left = of trachea] {RMB};
    \node (trirul) [state, left = of rmb] {TriRUL};
    \node (bronint) [state, below left = of rmb] {BronInt};
    \node (rb45) [state, below right = of bronint] {RB4+5};
    \node (rll7) [state, below = of bronint] {RLL7};
    \node (trirll) [state, below = of rll7] {TriRLL};
    \node (rb910) [state, below = of trirll] {RB9+10};
    
    \path [thick]
        (trachea) edge (lmb)
        (lmb) edge (trilul)
        (trilul) edge (lb12)
        (trilul) edge (lb45)
        (lmb) edge (llb6)
        (llb6) edge (trillb)
        (trillb) edge (lb910)

        (trachea) edge (rmb)
        (rmb) edge (trirul)
        (rmb) edge (bronint)
        (bronint) edge (rb45)
        (bronint) edge (rll7)
        (rll7) edge (trirll)
        (trirll) edge (rb910)
        ;
\end{tikzpicture}

==> tikz/viterbi_marginal.tikz <==
\begin{tikzpicture}[scale=1.0]
    % Draw vertices
    \foreach \name/\pos/\lab in {
        {s11/(0,0)/$\omega_2$},{s12/(3,0)/$\omega_2$},{s13/(6,0)/$\omega_2$},
        {s21/(0,-2)/$\omega_1$},{s23/(6,-2)/$\omega_1$},
        {s31/(0,-4)/$\omega_0$},{s32/(3,-4)/$\omega_0$},{s33/(6,-4)/$\omega_0$}}
        \node[vertex] (\name) at \pos {\lab};

    % Draw middle vertex
    \node[red vertex] (s22) at (3,-2) {\textcolor{edgered}{$\omega_1$}};

    % Draw labels
    \foreach \name/\pos/\lab in {
        {n-1/(0,1)/$n-1$},{n/(3,1)/$n$},{n+1/(6,1)/$n+1$}}
        \node (\name) at \pos {\lab};

    % Draw black arrows
    \foreach \source in {s11,s21,s31}
        \foreach \dest in {s12,s32}
            \draw[gray edge] (\source) -- (\dest);
    \foreach \source in {s12,s32}
        \foreach \dest in {s13,s23,s33}
            \draw[gray edge] (\source) -- (\dest);

    % Draw red arrows
    \foreach \source in {s11,s21,s31}
        \draw[red edge] (\source) -- (s22);
    \foreach \dest in {s13,s23,s33}
        \draw[red edge] (s22) -- (\dest);

    \begin{scope}[on background layer]
        % Draw hulls 
        \draw [draw=col1, hull] \convexpath{s22,s31,s11}{0.55cm};
        \draw [draw=col3, hull] \convexpath{s22,s13,s33}{0.55cm};
    \end{scope}
\end{tikzpicture}
